Probing Nucleon Spin Structure with a Polarized Gamma Beam from Compton Backscattering at FCC-ee

We present the design of a high-energy polarized gamma-ray facility based on Compton backscattering (CBS) of laser pulses off the FCC-ee full-energy booster beams in the Z, WW, ZH and $t\bar{t}$ modes. Saturating the safe value of the kinematic parameter $\kappa=4.35$ fixes the laser wavelength in each mode and yields backscattered photons up to $\omega_{\max}=148$ GeV. The conversion point operates on the booster cycle structure: fully parasitically on the 0.1 s top-up flat-tops ($f_{\rm CBS}=10^{-8}$ per bunch crossing, cumulative electron loss $3\times10^{-6}$ per cycle) or, as the baseline, in dedicated extended-flat-top fills inside the idle windows between top-up cycles ($f_{\rm CBS}=10^{-6}$, beam loss below 1% per cycle). The collider luminosity is unaffected in both scenarios, and the operational laser pulse energies lie in the sub-millijoule to few-millijoule range. Photon selection is performed event-by-event with a pair spectrometer on the high-energy Compton edge; for the unpolarized booster beam the Compton polarization transfer limits the achievable band-averaged circular polarization, and the selection is set to $|\langle S_2\rangle|=0.90$. We project the sensitivity to the polarized gluon distribution $\Delta g(x)$ via open-charm photoproduction $\gamma p\to c\bar{c}X$ on an NH$_3$ dynamically polarized target, including NLO QCD corrections via K-factors and propagating polarized-PDF uncertainties through the 100 Monte Carlo replicas of NNPDFpol2.0. The projected total precision is $\delta(\Delta g/g)_{\rm tot}\simeq 1.8$-$3.0\times10^{-2}$, a factor of 4-7 below the total uncertainty of the most precise existing direct measurement (HERMES), at four values of $\langle x\rangle$ in the medium-$x$ region $0.07\le x\le 0.19$. The facility would set the dominant constraint on $\Delta g$ in this region, complementary to the low-$x$ reach of the Electron-Ion Collider.

==> figures/fig2_layout.tex <==
%\documentclass[border=15pt]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta, positioning, calc}
%\usepackage{amsmath, amssymb}

%\begin{document}

\begin{tikzpicture}[
    x=1.0cm, y=1.0cm,
    >=Stealth,
    every node/.style={font=\small},
    arrow_beam/.style={->, line width=1.2pt, blue!60!black},
    arrow_gamma/.style={->, line width=0.9pt, red!70!black},
    arrow_laser/.style={->, line width=1.0pt, orange!80!black, dashed},
    arrow_eplus/.style={->, line width=0.4pt, blue!50!black},
    arrow_eminus/.style={->, line width=0.4pt, red!50!black},
    component_fill/.style={draw, line width=0.4pt, rounded corners=1pt},
]

% reference beamline
\draw[gray!50, dotted, line width=0.4pt] (-6, 0) -- (18, 0);

% FCC-ee small
\begin{scope}[shift={(-5, 2.1)}, scale=0.45]
  \draw[blue!60!black, line width=0.5pt] (0, 0) circle (1.0);
  \draw[arrow_beam, line width=0.6pt]
    ([shift=(60:1.0)]0,0) arc[start angle=60, end angle=20, radius=1.0];
  \node[blue!60!black, font=\tiny, anchor=south]
    at (0, 1.1) {FCC-ee booster};
  \filldraw[red!80!black] (0:1.0) circle (1.5pt);
  \node[red!70!black, font=\tiny, anchor=west]
    at (0:1.05) {CBS};
\end{scope}

% FCC-ee
\draw[arrow_beam]
  ([shift=(110:15.0)]0,-15.0) arc[start angle=110, end angle=90, radius=15.0];
\draw[arrow_beam]
  ([shift=(90:15.0)]0,-15.0) arc[start angle=90, end angle=70, radius=15.0];

\node[blue!60!black, font=\scriptsize, align=center] at (-4.5, 0.05)
  {FCC-ee $e^-$};
\node[blue!60!black, font=\scriptsize, align=center] at (-4.5, -0.25)
  {(45--182.5 GeV)};
  

  
\node[blue!60!black, font=\scriptsize, anchor=west] at (5.25, -1.0)
  {unscattered $e^-$};

% Laser
\draw[arrow_laser]
  (1.15, -0.28) -- (0.07, -0.03);
\node[orange!90!black, font=\scriptsize, anchor=west]
  at (0.95, -0.44) {laser};

% CBS point
\filldraw[red!80!black] (0, 0) circle (3pt);
\node[red!80!black, font=\scriptsize, align=center, anchor=east]
  at (-0.25, 0.45) {CBS IP\\($f_{\rm CBS}\le 10^{-6}$)};
\draw[gray!60, line width=0.3pt] (-0.22, 0.32) -- (-0.05, 0.08);

% ===== NEW (Frank F4): Compton-scattered electron branch =====
% lower energy -> tighter bend in the first booster dipole -> local absorber
\draw[->, purple!60!black, line width=0.6pt]
  (0,0) arc[start angle=90, end angle=65, radius=8.5];
\draw[component_fill, fill=purple!25]
  (3.55, -1.02) rectangle (4.05, -0.62);
\node[purple!60!black, font=\tiny, align=center, anchor=north]
  at (3.8, -1.06) {$e^-$ absorber};
\node[purple!60!black, font=\tiny, anchor=west]
  at (1.60, -0.98) {scattered $e^-$};
\draw[gray!60, line width=0.3pt] (2.28, -0.86) -- (2.50, -0.35);

% backscattered photon line
\fill[red!20, opacity=0.5] (0, 0) -- (5.5, 0.22) -- (5.5, -0.22) -- cycle;
\draw[arrow_gamma]
  (0, 0) -- (5.5, 0);
\node[red!70!black, font=\scriptsize, align=center] at (3.0, 0.78)
  {Backscattered $\gamma$ cone (100 m vacuum drift)};

% Primary W Collimator
\draw[component_fill, fill=gray!50]
  (5.5, -0.7) rectangle (6.1, 0.7);
\fill[white] (5.5, -0.1) rectangle (6.1, 0.1);
\draw[gray!70, line width=0.3pt]
  (5.65, -0.4) -- (5.95, -0.55);
\draw[gray!70, line width=0.3pt]
  (5.65, 0.4) -- (5.95, 0.55);

\node[font=\scriptsize, align=center] (lab_w) at (4.2, 2.4)
  {Primary W\\collimator};
\draw[gray!60, line width=0.3pt] (lab_w.south) -- (5.62, 0.72);

% dipole magnet
\draw[component_fill, fill=cyan!10]
  (6.4, -0.5) rectangle (7, 0.5);

\node[font=\scriptsize, align=center] (lab_dip) at (6.8, 2.4)
  {Sweeping\\dipole};
\draw[gray!60, line width=0.3pt] (lab_dip.south) -- (6.8, 0.5);

% ===== CHANGED (Frank F4/F5): pairs originate INSIDE the W jaw =====
% off-axis halo photon hits the upper jaw -> e+e- shower in the jaw material
\draw[arrow_gamma, dashed, line width=0.5pt]
  (0, 0) -- (5.55, 0.38);

% burst marker inside the jaw
\filldraw[orange!80!black, fill=yellow!80!orange] (5.78, 0.38) circle (1.6pt);
\foreach \a in {20, 65, 110, 155, 200, 245, 290, 335}
  \draw[orange!80!black, line width=0.4pt]
    (5.78, 0.38) -- ++(\a:0.13);
\node[font=\tiny, anchor=south, align=center] at (5.92, 1.35)
  {$e^+e^-$ shower\\(in jaw)};
\draw[gray!60, line width=0.3pt] (5.90, 1.32) -- (5.80, 0.52);
% shower pairs swept by the dipole
\draw[->, teal!50!black, line width=0.4pt]
  (5.9, 0.34) .. controls (6.5, 0.28) and (6.95, 0.36) .. (7.5, 0.5);
\node[teal!50!black, font=\scriptsize, anchor=west]
  at (7.5, 0.55) {$e^-$};
\draw[->, olive!50!black, line width=0.4pt]
  (5.9, 0.30) .. controls (6.5, 0.12) and (6.95, -0.12) .. (7.5, -0.35);
\node[olive!50!black, font=\scriptsize, anchor=west]
  at (7.5, -0.35) {$e^+$};

%Second collimator
\draw[component_fill, fill=gray!70]
  (7.8, -0.5) rectangle (8.2, 0.5);
\fill[white] (7.8, -0.08) rectangle (8.2, 0.08);

\node[font=\scriptsize, align=center] (lab_pb) at (8.7, 2.3)
  {Pb collimator};
\draw[gray!60, line width=0.3pt] (lab_pb.south) -- (8.0, 0.5);

% Second vacuum
\draw[gray, line width=0.4pt, dashed]
  (8.2, -0.3) -- (9.6, -0.3);
\draw[gray, line width=0.4pt, dashed]
  (8.2, 0.3) -- (9.6, 0.3);
\node[font=\scriptsize, align=center] at (8.9, -0.7) {Vacuum};

\fill[red!20, opacity=0.5] (0, 0) -- (5.5, 0.22) -- (5.5, -0.22) -- cycle;
\draw[arrow_gamma]
  (5.5, 0) -- (9.8, 0);

% Detector shortened: was 9.8 to 14.5 (4.7 wide), now 9.8 to 11.4 (1.6 wide ~ 1/3)
\draw[component_fill, fill=green!12]
  (9.8, -2.2) rectangle (12.4, 2.2);
  
\node[font=\scriptsize, align=center, anchor=south]
  at (11.11, 2.6) {Cylindrical detector};
\node[font=\scriptsize, align=center, anchor=south]
  at (11.11, 2.35) {+};
\node[font=\scriptsize, align=center, anchor=south]
  at (11.11, 2.1) {Pair Spectrometer};
  
\node[font=\scriptsize, align=center, anchor=north]
  at (11.11, -2.3) {event-level $E_\gamma$ reconstruction};

%cryostat
\draw[component_fill, fill=blue!10, dashed]
  (9.8, -0.7) rectangle (11.0, 0.7);
\node[font=\tiny, anchor=north]
  at (10.4, -0.22) {(cryostat)};
  
%target
\draw[component_fill, fill=blue!30]
  (9.9, -0.2) rectangle (10.6, 0.2);
\node[font=\tiny, anchor=south]
  at (10.25, -0.22) {NH$_3$};
  
% cone
\fill[white]
  (10.6, -0.15) -- (12.4, -0.30) -- (12.4, 0.30) -- (10.6, 0.15) -- cycle;
\draw[gray!60, line width=0.3pt]
  (10.6, -0.15) -- (12.4, -0.30);
\draw[gray!60, line width=0.3pt]
  (10.6, 0.15) -- (12.4, 0.30);

% End gamma beam
\draw[arrow_gamma]
  (10.6, 0) -- (14.7, 0);

\node[font=\scriptsize, anchor=west, align=center]
  at (12.3, 0.14) {forward};
\node[font=\scriptsize, anchor=west, align=center]
  at (12.3, -0.12) {beam hole};

% beam dump
\draw[component_fill, fill=gray!80]
  (14.7, -1.1) rectangle (15.6, 1.1);
\draw[component_fill, fill=gray!50]
  (15.6, -1.2) rectangle (16.2, 1.2);
\draw[component_fill, fill=brown!40]
  (16.2, -1.3) rectangle (16.9, 1.3);
  
\node[font=\scriptsize, align=center, anchor=south]
  at (15.8, 1.4) {Beam dump};
\node[font=\scriptsize, align=center, anchor=north]
  at (15.8, -1.4) {W / Pb / concrete};
\node[font=\scriptsize, align=center, anchor=north]
  at (15.8, -1.8) {(water-cooled)};

% ruler
\draw[line width=0.4pt] (-6, -3.2) -- (17, -3.2);
\foreach \x/\d in {0/{0}, 5.8/{100}, 6.8/{$\sim 101$}, 8.0/{$\sim 102$},
                   11.11/{$\sim 104$}, 15.8/{$\sim 110$}}
  {\draw[line width=0.2pt] (\x, -3.2) -- (\x, -3.3);
   \node[font=\tiny, anchor=north] at (\x, -3.3) {\d\,m};}

\node[font=\tiny, anchor=west, gray]
  at (-6.14, -3.) {Schematic layout (not to scale)};
  


\end{tikzpicture}

%\end{document}
